Approximation Schemes for Many-Objective Query Optimization

The goal of multi-objective query optimization (MOQO) is to find query plans that realize a good compromise between conflicting objectives such as minimizing execution time and minimizing monetary fees in a Cloud scenario. A previously proposed exhaustive MOQO algorithm needs hours to optimize even simple TPC-H queries. This is why we propose several approximation schemes for MOQO that generate guaranteed near-optimal plans in seconds where exhaustive optimization takes hours. We integrated all MOQO algorithms into the Postgres optimizer and present experimental results for TPC-H queries; we extended the Postgres cost model and optimize for up to nine conflicting objectives in our experiments. The proposed algorithms are based on a formal analysis of typical cost functions that occur in the context of MOQO. We identify properties that hold for a broad range of objectives and can be exploited for the design of future MOQO algorithms.

==> figures/diagrams/approxPareto1.tex <==
\pgfmathparse{0.66}
\let\alphaC=\pgfmathresult

\pgfplotstableread{figures/diagrams/pareto.txt}\pareto

\begin{tikzpicture}

\begin{axis}[
xlabel=\reMetricOne{},
ylabel=\reMetricTwo{},
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=1,
legend style={
at={(1.15,0.5)},
anchor=west},
legend cell align=left]

\addplot[only marks,mark=x,fill=black] table[x={x},y={y}]{\pareto};

% draw dominated area
\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\let\xCoord=\pgfplotsretval

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\let\yCoord=\pgfplotsretval

% Get coarsened x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alphaC * \pgfplotsretval}
\let\xCoordCoars=\pgfmathresult

% Get coarsened y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alphaC * \pgfplotsretval}
\let\yCoordCoars=\pgfmathresult

% add dominated area
\addplot[const plot mark right,fill=black,no markers, area legend, fill opacity=1.0] coordinates {
(\xCoord,\yCoord)
(4.5,\yCoord)
(4.5,4.5)
(\xCoord,4.5)
(\xCoord,\yCoord)
};

% add approximately dominated area
\addplot[const plot mark right,fill=lightgray,no markers, area legend, fill opacity=0.25] coordinates {
(\xCoordCoars,\yCoordCoars)
(4.5,\yCoordCoars)
(4.5,4.5)
(\xCoordCoars,4.5)
(\xCoordCoars,\yCoordCoars)
};
} % for i


% draw dominated area
\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\let\xCoord=\pgfplotsretval

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\let\yCoord=\pgfplotsretval

% Get coarsened x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alphaC * \pgfplotsretval}
\let\xCoordCoars=\pgfmathresult

% Get coarsened y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alphaC * \pgfplotsretval}
\let\yCoordCoars=\pgfmathresult

% add dominated area
\addplot[const plot mark right,fill=black,no markers, area legend, fill opacity=1.0] coordinates {
(\xCoord,\yCoord)
(4.5,\yCoord)
(4.5,4.5)
(\xCoord,4.5)
(\xCoord,\yCoord)
};
} % for i

% legend entries
\addlegendentry[align=left]{\planCost{}}
\addlegendentry[align=left]{\dominated{}}
\addlegendentry[align=left]{\approxDominated{}}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/approximationCoarse2.tex <==
\pgfmathparse{1.1}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
width=5cm,
height=6cm,
legend columns=4,
legend style={
at={(0,-0.25)},
anchor=north west}]

\addplot[only marks] table[x={x},y={y}]{\points};
\addplot[only marks,mark=otimes*,fill=white] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};

\addplot[only marks,mark=*,fill=black] table[x={x},y={y}]{\pareto};

\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\xCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\yCoord=\pgfmathresult

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5] coordinates {
(0,\yCoord)
(\xCoord,\yCoord)
} \closedcycle;

} % for i

%\addplot[const plot mark right,fill=gray,no markers,] table[x expr=\thisrow{x}*\alpha,y expr=\thisrow{y}* \alpha]{\pareto} -- (axis cs:\maxxx,0) -- (axis cs:0,0) -- (axis cs:0,\maxxy) -- (axis cs:\firstxscaled,\maxxy);

\addlegendentry{Plan}
\addlegendentry{Result plan}
\addlegendentry{Pareto plan}
\addlegendentry{Tolerance}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/approximationCoarse3.tex <==
\pgfmathparse{1.5}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=4,
legend style={
at={(1,-0.25)},
anchor=north east},
legend to name=named]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,mark=otimes*,fill=white] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};

\addplot[only marks,mark=*,fill=black, fill opacity=0.5] table[x={x},y={y}]{\pareto};

\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\xCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\yCoord=\pgfmathresult

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5,area legend] coordinates {
(0,\yCoord)
(\xCoord,\yCoord)
} \closedcycle;

} % for i

\addlegendentry{Plan}
\addlegendentry{Result plan}
\addlegendentry{Pareto plan}
\addlegendentry{Tolerance}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/approximationFine1.tex <==
\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\pgfplotstablegetelem{4}{x}\of{\pareto}
\let\maxx=\pgfplotsretval
\pgfplotstablegetelem{0}{y}\of{\pareto}
\let\maxy=\pgfplotsretval

\pgfmathparse{1.05*\maxx}
\let\maxxx=\pgfmathresult
\pgfmathparse{1.05*\maxy}
\let\maxxy=\pgfmathresult

\begin{figure}
\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x]

\addplot[only marks] table[x={x},y={y}]{\points};
\addplot[only marks,mark=otimes*,fill=white] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};

\addplot[only marks,mark=*,fill=black] table[x={x},y={y}]{\pareto};
\addplot[const plot mark right,fill=gray,no markers] table[x expr=\thisrow{x}*1.05,y expr=\thisrow{y}*1.05]{\pareto} -- (axis cs:\maxxx,0) -- (axis cs:0,0) -- (axis cs:0,\maxxy);

\addlegendentry{Query plan}
\addlegendentry{Pareto set approximation}
\addlegendentry{Pareto-optimal plan}

\end{axis}

\end{tikzpicture}
\end{figure}


==> figures/diagrams/approximationFine2.tex <==
\pgfmathparse{1.1}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x]

\addplot[only marks] table[x={x},y={y}]{\points};
\addplot[only marks,mark=otimes*,fill=white] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};

\addplot[only marks,mark=*,fill=black] table[x={x},y={y}]{\pareto};

\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\xCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\yCoord=\pgfmathresult

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5] coordinates {
(0,\yCoord)
(\xCoord,\yCoord)
} \closedcycle;

} % for i

%\addplot[const plot mark right,fill=gray,no markers,] table[x expr=\thisrow{x}*\alpha,y expr=\thisrow{y}* \alpha]{\pareto} -- (axis cs:\maxxx,0) -- (axis cs:0,0) -- (axis cs:0,\maxxy) -- (axis cs:\firstxscaled,\maxxy);

\addlegendentry{Query plan}
\addlegendentry{Pareto set approximation}
\addlegendentry{Pareto-optimal plan}
\addlegendentry{Approximate Pareto Area}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/approximationFine3.tex <==
\pgfmathparse{1.1}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
xmax=4.5,
ymax=4.5,
mark=x,
%width=4.5cm,
%height=6cm
]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,mark=otimes*,fill=white] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};

\addplot[only marks,mark=*,fill=black, fill opacity=0.5] table[x={x},y={y}]{\pareto};

\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\xCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\pgfmathparse{\alpha * \pgfplotsretval}
\let\yCoord=\pgfmathresult

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5, area legend] coordinates {
(0,\yCoord)
(\xCoord,\yCoord)
} \closedcycle;

} % for i

\end{axis}

\end{tikzpicture}



==> figures/diagrams/boundedMOQO1.tex <==

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=\reMetricOne{},
ylabel=\reMetricTwo{},
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=4,
legend style={
at={(1,-0.25)},
anchor=north east},
legend to name=variantsLegend,
legend cell align=left]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\pareto};


% draw weight vector
\draw[red,-stealth,ultra thick]
(axis cs:0,0)
--
++
(axis direction cs:0.15,1);

\addplot[no marks,draw=red,ultra thick] coordinates {
(0,1)
(4,0)
};


% Bounds
\addplot[ultra thick,dashed,no marks] coordinates {
(2.5,0)
(2.5,3)
};
\addplot[ultra thick,dashed,no marks,forget plot] coordinates {
(0,2.75)
(4,2.75)
};

% optimal points
\addplot[mark=*,fill=black,only marks] coordinates {
(1.3,2)
};

% legend entries
\addlegendentry[align=left]{\planCost{}}
\addlegendentry[align=left]{\weights{}}
\addlegendentry[align=left]{\bounds{}}
\addlegendentry[align=left]{\optimalCost{}}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/coarsening3.tex <==
\pgfmathparse{1.4}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=1,
legend style={
at={(1.15,0.5)},
anchor=west}]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,mark=*,fill=black,fill opacity=1.0] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\pareto};

% draw dominated and approximated area
\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\coarse}
\let\DxCoord=\pgfplotsretval
\pgfmathparse{\DxCoord/\alpha}
\let\AxCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\coarse}
\let\DyCoord=\pgfplotsretval
\pgfmathparse{\DyCoord/\alpha}
\let\AyCoord=\pgfmathresult

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5, area legend] coordinates {
(\AxCoord,\AyCoord)
(4.5,\AyCoord)
(4.5,4.5)
(\AxCoord,4.5)
(\AxCoord,\AyCoord)
};

\addplot[const plot mark right,pattern=crosshatch dots,pattern color=black,no markers, fill opacity=1.0, area legend] coordinates {
(\DxCoord,\DyCoord)
(4.5,\DyCoord)
(4.5,4.5)
(\DxCoord,4.5)
(\DxCoord,\DyCoord)
};
} % for i

% draw approximated area
\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\coarse}
\let\DxCoord=\pgfplotsretval
\pgfmathparse{\DxCoord/\alpha}
\let\AxCoord=\pgfmathresult

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\coarse}
\let\DyCoord=\pgfplotsretval
\pgfmathparse{\DyCoord/\alpha}
\let\AyCoord=\pgfmathresult

\addplot[const plot mark right,pattern=crosshatch dots,pattern color=black,no markers, fill opacity=1.0] coordinates {
(\DxCoord,\DyCoord)
(4.5,\DyCoord)
(4.5,4.5)
(\DxCoord,4.5)
(\DxCoord,\DyCoord)
};
} % for i


\addlegendentry{Plan}
\addlegendentry{Result plan}
\addlegendentry{Approximated area}
\addlegendentry{Dominated Area}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/pareto1.tex <==

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=\reMetricOne{},
ylabel=\reMetricTwo{},
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=1,
legend style={
at={(1.15,0.5)},
anchor=west},
legend cell align=left]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,mark=*,fill=black] table[x={x},y={y}]{\pareto};

% draw dominated area
\foreach \i in {2,1,0} {

% Get scaled x coordinate of point
\pgfplotstablegetelem{\i}{x}\of{\pareto}
\let\xCoord=\pgfplotsretval

% Get scaled y coordinate of point
\pgfplotstablegetelem{\i}{y}\of{\pareto}
\let\yCoord=\pgfplotsretval

\addplot[const plot mark right,fill=lightgray,no markers, fill opacity=0.5, area legend] coordinates {
(\xCoord,\yCoord)
(4.5,\yCoord)
(4.5,4.5)
(\xCoord,4.5)
(\xCoord,\yCoord)
};

} % for i

% legend entries
\addlegendentry[align=left]{\planCost{}}
\addlegendentry[align=left]{\paretoFrontier{}}
\addlegendentry[align=left]{\dominated{}}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/precisionProblem1.tex <==
\pgfmathparse{1.25}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=\reMetricOne{},
ylabel=\reMetricTwo{},
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=1,
legend style={
at={(1.15,0.5)},
anchor=west},
legend cell align=left]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\pareto};


% draw weight vector
\draw[red,-stealth,ultra thick]
(axis cs:0,0)
--
++
(axis direction cs:0.15,1);

\addplot[no marks,draw=red,ultra thick] coordinates {
(0,1)
(4,0)
};

% Strict bounds
\pgfmathparse{3.1}
\let\boundX=\pgfmathresult
\pgfmathparse{2.4}
\let\boundY=\pgfmathresult

\addplot[ultra thick,dashed,no marks] coordinates {
(\boundX,0)
(\boundX,3)
};
\addplot[ultra thick,dashed,no marks,forget plot] coordinates {
(0,\boundY)
(4,\boundY)
};


% optimal points
\addplot[mark=*,fill=black,only marks] coordinates {
(3,1)
};
\addplot[mark=otimes*,fill=white,only marks] coordinates {
(3.2,1.1)
(1.3,2)
(0.5,3.2)
};

% legend entries
\addlegendentry[align=left]{\planCost{}}
\addlegendentry[align=left]{\weights{}}
\addlegendentry[align=left]{\bounds{}}
\addlegendentry[align=left]{\optimalCost{}}
\addlegendentry[align=left]{Approximate\\ Pareto Frontier}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/precisionSolution1.tex <==
\pgfmathparse{1.25}
\let\alpha=\pgfmathresult

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=Cost,
ylabel=Time,
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm,
legend columns=1,
legend style={
at={(1.15,0.5)},
anchor=west}]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\pareto};


% draw weight vector
\draw[red,-stealth,ultra thick]
(axis cs:0,0)
--
++
(axis direction cs:0.25,0.5);

\addplot[no marks,draw=red,ultra thick] coordinates {
(0,0.5)
(4,0)
};

% Strict bounds
\pgfmathparse{3.1}
\let\boundX=\pgfmathresult
\pgfmathparse{2.4}
\let\boundY=\pgfmathresult

\addplot[ultra thick,dashed,no marks] coordinates {
(\boundX,0)
(\boundX,3)
};
\addplot[ultra thick,dashed,no marks,forget plot] coordinates {
(0,\boundY)
(4,\boundY)
};

% Relaxed bounds
\pgfmathparse{\alpha * \boundX}
\let\RboundX=\pgfmathresult
\pgfmathparse{\alpha * \boundY}
\let\RboundY=\pgfmathresult

\addplot[ultra thick,densely dotted,no marks] coordinates {
(\RboundX,0)
(\RboundX,3)
};
\addplot[ultra thick,densely dotted,no marks,forget plot] coordinates {
(0,\RboundY)
(4,\RboundY)
};

% optimal points
\addplot[mark=*,fill=black,only marks] coordinates {
(3,1)
};
\addplot[mark=otimes*,fill=white,only marks] coordinates {
(3.2,1.1)
};


% legend entries
\addlegendentry{Plan}
\addlegendentry{Weights}
\addlegendentry{Strict Bounds}
\addlegendentry{Relaxed Bounds}
\addlegendentry{Optimum}
\addlegendentry{Best returned}

\end{axis}

\end{tikzpicture}



==> figures/diagrams/weightedMOQO1.tex <==

\pgfplotstableread{figures/diagrams/points.txt}\points
\pgfplotstableread{figures/diagrams/pareto.txt}\pareto
\pgfplotstableread{figures/diagrams/fine.txt}\fine
\pgfplotstableread{figures/diagrams/coarse.txt}\coarse

\begin{tikzpicture}

\begin{axis}[
xlabel=\reMetricOne{},
ylabel=\reMetricTwo{},
ylabel near ticks,
xlabel near ticks,
axis x line=bottom,
axis y line=left,
xmin=0,
ymin=0,
mark=x,
%width=4.5cm,
%height=6cm
]

\addplot[only marks,mark=x] table[x={x},y={y}]{\points};
\addplot[only marks,forget plot] table[x={x},y={y}]{\coarse};
\addplot[only marks,forget plot] table[x={x},y={y}]{\fine};
\addplot[only marks,forget plot] table[x={x},y={y}]{\pareto};


% draw weight vector
\draw[red,-stealth,ultra thick]
(axis cs:0,0)
--
++
(axis direction cs:0.15,1);

\addplot[no marks,draw=red,ultra thick] coordinates {
(0,1)
(4,0)
};

% optimal points
\addplot[mark=*,fill=black,only marks] coordinates {
(3,1)
};

\end{axis}

\end{tikzpicture}



==> figures/queryPlans/planA1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: JOIN1 -> JOIN2
  \draw [<-] (15.888bp,49.891bp) .. controls (17.999bp,42.502bp) and (18.044bp,42.345bp)  .. (18.089bp,42.188bp);
  % Edge: JOIN2 -> table2
  \draw [<-] (18.351bp,19.845bp) .. controls (16.396bp,12.35bp) and (16.358bp,12.205bp)  .. (16.32bp,12.062bp);
  % Edge: JOIN1 -> table1
  \draw [<-] (10.112bp,49.891bp) .. controls (7.0431bp,39.151bp) and (6.7676bp,38.186bp)  .. (6.5141bp,37.3bp);
  % Edge: JOIN2 -> table3
  \draw [<-] (23.649bp,19.845bp) .. controls (25.604bp,12.35bp) and (25.642bp,12.205bp)  .. (25.68bp,12.062bp);
  % Node: table2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (15bp,6bp) node {\OrdersLabel};
\end{scope}
  % Node: table3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,6bp) node {\CustomerLabel};
\end{scope}
  % Node: table1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (5bp,31bp) node {\LineitemLabel};
\end{scope}
  % Node: JOIN1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,61bp) node {\parbox{0.5in}{\centering \HJLabel\\$\Join$}};
\end{scope}
  % Node: JOIN2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21bp,31bp) node {\parbox{0.5in}{\centering \HJLabel\\$\Join$}};
\end{scope}
%
\end{tikzpicture}


==> figures/queryPlans/planB1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: JOIN1 -> JOIN2
  \draw [<-] (15.888bp,49.891bp) .. controls (17.999bp,42.502bp) and (18.044bp,42.345bp)  .. (18.089bp,42.188bp);
  % Edge: JOIN2 -> table2
  \draw [<-] (18.351bp,19.845bp) .. controls (16.396bp,12.35bp) and (16.358bp,12.205bp)  .. (16.32bp,12.062bp);
  % Edge: JOIN1 -> table1
  \draw [<-] (10.112bp,49.891bp) .. controls (7.0431bp,39.151bp) and (6.7676bp,38.186bp)  .. (6.5141bp,37.3bp);
  % Edge: JOIN2 -> table3
  \draw [<-] (23.649bp,19.845bp) .. controls (25.604bp,12.35bp) and (25.642bp,12.205bp)  .. (25.68bp,12.062bp);
  % Node: table2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (15bp,6bp) node {\OrdersLabel};
\end{scope}
  % Node: table3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,6bp) node {\CustomerLabel};
\end{scope}
  % Node: table1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (5bp,31bp) node {\LineitemLabel};
\end{scope}
  % Node: JOIN1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,61bp) node {\parbox{0.5in}{\centering \SMJLabel\\ $\Join$}};
\end{scope}
  % Node: JOIN2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21bp,31bp) node {\parbox{0.5in}{\centering \INLLabel\\$\Join$}};
\end{scope}
%
\end{tikzpicture}


==> figures/queryPlans/planC1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: JOIN1 -> JOIN2
  \draw [<-] (16.112bp,49.891bp) .. controls (14.001bp,42.502bp) and (13.956bp,42.345bp)  .. (13.911bp,42.188bp);
  % Edge: JOIN2 -> table2
  \draw [<-] (8.3508bp,19.845bp) .. controls (6.3957bp,12.35bp) and (6.3578bp,12.205bp)  .. (6.3204bp,12.062bp);
  % Edge: JOIN1 -> table1
  \draw [<-] (21.888bp,49.891bp) .. controls (24.957bp,39.151bp) and (25.232bp,38.186bp)  .. (25.486bp,37.3bp);
  % Edge: JOIN2 -> table3
  \draw [<-] (13.649bp,19.845bp) .. controls (15.604bp,12.35bp) and (15.642bp,12.205bp)  .. (15.68bp,12.062bp);
  % Node: table2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (5bp,6bp) node {\LineitemLabel};
\end{scope}
  % Node: table3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (17bp,6bp) node {\OrdersLabel};
\end{scope}
  % Node: table1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,31bp) node {\CustomerLabel};
\end{scope}
  % Node: JOIN1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19bp,61bp) node {\parbox{0.5in}{\centering \INLLabel\\ $\Join$}};
\end{scope}
  % Node: JOIN2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,31bp) node {\parbox{0.5in}{\centering \INLLabel\\ $\Join$}};
\end{scope}
%
\end{tikzpicture}

